Detailed Abundances for 28 Metal-poor Stars: Stellar Relics in the Milky Way

We present the results of an abundance analysis for a sample of stars with $-4<$[Fe/H]$<-2$. The data were obtained with the HIRES spectrograph at Keck Observatory. The set includes 28 stars, with effective temperature ranging from 4800 to 6600 K. For 13 stars with [Fe/H]$<-2.6$, including nine with [Fe/H]$<-3.0$ and one with [Fe/H]$=-4.0$, these are the first reported detailed abundances. For the most metal-poor star in our sample, CS 30336-049, we measure an abundance pattern that is very similar to stars in the range [Fe/H]$\sim-3.5$, including a normal C+N abundance. We also find that it has very low but measurable Sr and Ba, indicating some neutron-capture activity even at this low of a metallicity. We explore this issue further by examining other very neutron-capture-deficient stars, and find that at the lowest levels, [Ba/Sr] exhibits the ratio of the main r-process. We also report on a new r-process-enhanced star, CS 31078-018. This star has [Fe/H]$=-2.85$, [Eu/Fe]$=1.23$, and [Ba/Eu]$=-0.51$. CS 31078-018 exhibits an ``actinide boost'', i.e. much higher [Th/Eu] than expected and at a similar level to CS 31082-001. Our spectra allow us to further constrain the abundance scatter at low metallicities, which we then use to fit to the zero-metallicity Type II supernova yields of Heger & Woosley (2008). We find that supernovae with progenitor masses between 10 and 20 M$_{\odot}$ provide the best matches to our abundances.

==> (inline-0) <==
\begin{deluxetable}{lrrrlcrrrr}
\tablecolumns{10}
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{Observation details \label{odetails}}
\tablehead{
\colhead{Star} & \colhead{$V_{mag}$}   & \colhead{V Ref.} &
\colhead{$v_r$} & \colhead{Observation}
&\colhead{Total Exposure}  & \colhead{Wavelength} &\colhead{S/N} &\colhead{S/N} &\colhead{S/N} \\ \colhead{ID} &
\colhead{} & \colhead{} &  \colhead{(km s$^{-1}$)\tablenotemark{*}} & \colhead{Date (UT)} & \colhead{Time (s)} &
\colhead{Coverage (\AA)} & \colhead{5560 \AA} &\colhead{4500 \AA} &\colhead{3435 \AA} }
\startdata
BD+03 740     &   9.80    &  1  &   173.1 (0.2) & 2004, Oct 7-8   &  3900    &      3020-5870  &   425      &  340     &  278     \\
BD+23 3130    &   8.94    &  2  &$-$285.1 (0.2) & 2006, Aug 19    &  960     &      3055-5893  &   424      &  245     &  161     \\
BD+24 1676    &   10.79   &  1  &$-$237.8 (0.2) & 2004, Oct 7     &  3600    &      3020-5870  &   320      &  288     &  193     \\
BS 16077-007  &   12.41   &  3  & $-$38.3 (0.2) & 2005, May 29-30 &  2400    &      3020-5870  &   142      &  111     &  61      \\
BS 16080-054  &   12.776  &  4  &$-$121.2 (0.2) & 2004, Apr 7     &  1200    &      3220-4655  &   \nodata  &  78      &  12      \\
              &           &     &$-$119.3 (0.3) & 2004, Apr 9     &  1200    &      5385-7665  &   130      &  \nodata &  \nodata \\
BS 16080-093  &   13.61   &  5  &$-$205.2 (0.2) & 2001, Aug 25    &  5400    &      3770-5280  &   \nodata  &  85      &  \nodata \\
BS 16084-160  &   13.14   &  3  &$-$123.2 (0.2) & 2001, Aug 25    &  7200    &      3770-5280  &   \nodata  &  103     &  \nodata \\
              &           &     &$-$141.5 (0.2) & 2004, Apr 9     &  1800    &      5385-7665  &   140      &  \nodata &  \nodata \\
              &           &     &$-$126.6 (0.2) & 2005, May 29    &  5400    &      3020-5870  &   \nodata  &  111     &  34      \\
BS 16467-062  &   14.09   &  3  & $-$92.4 (0.2) & 2003, Jun 6     &  7200    &      3770-5280  &   \nodata  &  106     &  \nodata \\
BS 16545-089  &   14.44   &  6  &$-$162.3 (0.2) & 2004, Apr 8     &  9000    &      3220-4655  &   \nodata  &  114     &  27      \\
              &           &     &$-$162.5 (1.0) & 2004, Apr 9     &  3600    &      5385-7665  &   100      &  \nodata &  \nodata \\
BS 16550-087  &   13.76   &  7  &$-$144.4 (0.2) & 2003, Jun 6     &  7200    &      3770-5280  &   \nodata  &  65      &  \nodata \\
              &           &     &$-$148.3 (0.2) & 2004, Apr 7     &  1800    &      3220-4655  &   \nodata  &  63      &  8       \\
              &           &     &$-$148.9 (0.6) & 2004, Apr 9     &  1800    &      5385-7665  &   134      &  \nodata &  \nodata \\
BS 16928-053  &   13.47   &  8  & $-$81.5 (0.2) & 2004, Apr 7     &  7200    &      3220-4655  &   \nodata  &  101     &  11      \\
              &           &     & $-$80.9 (0.3) & 2004, Apr 9     &  2700    &      5385-7665  &   121      &  \nodata &  \nodata \\
BS 16929-005  &   13.61   &  8  & $-$51.7 (0.2) & 2003, Jun 6     &  1800    &      3770-5280  &   \nodata  &  108     &  \nodata \\
              &           &     & $-$51.3 (0.2) & 2004, Apr 8     &  7200    &      3220-4655  &   \nodata  &  137     &  27      \\
              &           &     & $-$52.5 (0.5) & 2004, Apr 9     &  2700    &      5385-7665  &   117      &  \nodata &  \nodata \\
CS 22872-102  &   13.65   &  3  & $-$59.5 (0.2) & 2004, Apr 7     &  7200    &      3220-4655  &   \nodata  &  138     &  28      \\
              &           &     & $-$56.7 (0.2) & 2004, Apr 9     &  3600    &      5385-7665  &   134      &  \nodata &  \nodata \\
CS 22878-027  &   14.41   &  3  & $-$91.5 (0.2) & 2004, Apr 8     &  3600    &      3220-4655  &   \nodata  &  60      &  13      \\
              &           &     & $-$90.1 (0.4) & 2004, Apr 9     &  2700    &      5385-7665  &   87       &  \nodata &  \nodata \\
CS 22880-086  &   14.41   &  9  &$-$114.0 (0.2) & 2003, Jun 6     &  7200    &      3770-5280  &   \nodata  &  71      &  \nodata \\
CS 22884-108  &   14.24   &  3  & $-$18.1 (0.2) & 2004, Apr 8     &  7200    &      3220-4655  &   \nodata  &  93      &  18      \\
              &           &     & $-$18.1 (0.4) & 2004, Apr 9     &  3600    &      5385-7665  &   101      &  \nodata &  \nodata \\
CS 22944-032  &   13.28   &  9  &    17.7 (0.2) & 2004, Oct 7-8   &  7200    &      3020-5870  &   212      &  147     &  74      \\
CS 22957-022  &   13.34   &  3  & $-$33.8 (0.2) & 2004, Oct 8     &  3600    &      3020-5870  &   123      &  95      &  45      \\
CS 22963-004  &   14.98   &  3  &   292.4 (0.2) & 2004, Oct 8     &  9000    &      3020-5870  &   93       &  71      &  29      \\
CS 22965-054  &   15.10   &  3  &$-$283.0 (0.2) & 2001, Aug 25    &  7200    &      3770-5280  &   \nodata  &  61      &  \nodata \\
CS 29502-092  &   11.895  &  3  & $-$68.2 (0.2) & 2001, Aug 25    &  5400    &      3220-4655  &   \nodata  &  121     &  45      \\
              &           &     & $-$68.5 (0.2) & 2001, Aug 25    &  5400    &      3770-5280  &   \nodata  &  115     &  \nodata \\
              &           &     & $-$69.3 (0.2) & 2004, Oct 7     &  4800    &      3020-5870  &   253      &  141     &  95      \\
CS 29506-007  &   14.18   &  3  &    55.1 (0.2) & 2004, Oct 8     &  5400    &      3020-5870  &   85       &  81      &  34      \\
CS 29522-046  &   12.74   &  3  &$-$106.8 (0.2) & 2004, Oct 7-8   &  5400    &      3020-5870  &   185      &  166     &  91      \\
CS 30312-059  &   13.101  &  4  &$-$156.4 (0.2) & 2004, Apr 8     &  3600    &      3220-4655  &   \nodata  &  134     &  25      \\
              &           &     &$-$155.2 (0.2) & 2004, Apr 9     &  4800    &      5385-7665  &   169      &  \nodata &  \nodata \\
CS 30325-028  &   12.889  &  3  &$-$148.8 (0.2) & 2005, May 29    &  5400    &      3020-5870  &   146      &  129     &  51      \\
CS 30336-049  &   14.048  &  3  &$-$237.5 (0.2) & 2004, Oct 7-8   &  7800    &      3020-5870  &   94       &  85      &  31      \\
CS 31078-018  &   13.211  &  7  &    81.3 (0.2) & 2004, Oct 7     &  7200    &      3020-5870  &   167      &  90      &  64      \\
CS 31085-024  &   14.010  &  3  &$-$322.0 (0.2) & 2004, Oct 7-8   &  9000    &      3020-5870  &   150      &  100     &  61      
\enddata
\tablenotetext{*}{Heliocentric velocity and estimated internal error.}
\tablerefs{(1) \citet{hauck}; (2) \citet{hog}; (3)
  \citet{schuster04}; (4) \citet{aoki05}; (5) \citet{bonifacio00};
  (6) \citet{cohen04}; (7) \citet{norris99}; (8) \citet{honda04}; (9) \citet{beers00}}
\end{deluxetable}
\clearpage

\begin{landscape}
\begin{deluxetable}{llrlcccccccccc}
%\rotate
\tablecolumns{14}
\setlength{\tabcolsep}{0.04in}
\tabletypesize{\tiny}
\tablewidth{0pc}
\tablecaption{Equivalent Widths and Atomic Parameters (full version
  available in online edition) \label{ew1}}
\tablehead{
  \colhead{Wavelength} & \colhead{Element} & \colhead{log$gf$} & \colhead{EP} & \colhead{BD+03 740} & \colhead{BD+23 3130} & \colhead{BD+24 1670} & \colhead{BS 16077-007} & \colhead{BS 16080-054
} & \colhead{BS 16080-093} & \colhead{BS 16084-160} & \colhead{BS 16545-089} & \colhead{BS 16550-087} & \colhead{BS 16928-053}}
\startdata
  5889.95 &   11.0 &    0.11 &    0.00 &     \nodata &      128.50 &     \nodata &     \nodata &      173.50 &     \nodata &      124.40 &       25.00 &      121.00 &      145.70   \\ 
  5895.92 &   11.0 & $-$0.19 &    0.00 &     \nodata &      107.50 &     \nodata &     \nodata &      141.00 &     \nodata &       97.70 &     \nodata &       94.50 &      123.60   \\ 
  3829.36 &   12.0 & $-$0.21 &    2.71 &     \nodata &      160.70 &     \nodata &     \nodata &      152.40 &      140.40 &      136.40 &       60.40 &      139.10 &      144.20   \\ 
  3832.31 &   12.0 &    0.15 &    2.71 &     \nodata &     \nodata &     \nodata &     \nodata &      187.30 &      167.20 &      157.70 &     \nodata &      167.10 &      180.20   \\ 
  4057.52 &   12.0 & $-$0.90 &    4.34 &        6.70 &       28.60 &       14.30 &     \nodata &     \nodata &       15.50 &     \nodata &        2.00 &       13.20 &     \nodata   
\enddata
\end{deluxetable}
\clearpage
\end{landscape}

\begin{landscape}
\begin{deluxetable}{llrlccccccccc}
%\rotate
\tablecolumns{13}
\setlength{\tabcolsep}{0.04in}
\tabletypesize{\tiny}
\tablewidth{0pc}
\tablecaption{Equivalent Widths and Atomic Parameters (full version
  available in online edition) \label{ew2}}
\tablehead{
  \colhead{Wavelength} & \colhead{Element} & \colhead{log$gf$} & \colhead{EP} & \colhead{BS 16929-005} & \colhead{BS 16467-062} & \colhead{CS 22872-102} & \colhead{CS 22878-027} & \colhead{CS 22880-086} & \colhead{CS 22884-108} & \colhead{CS 22944-032} & \colhead{CS 22957-022} & \colhead{CS 22963-004}}
\startdata
  5889.95 &   11.0 &    0.11 &    0.00 &       89.60 &     \nodata &       79.50 &       83.20 &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata   \\ 
  5895.92 &   11.0 & $-$0.19 &    0.00 &       73.30 &     \nodata &       63.90 &       50.00 &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata   \\ 
  3829.36 &   12.0 & $-$0.21 &    2.71 &      118.30 &       80.00 &     \nodata &     \nodata &     \nodata &       79.50 &      137.90 &      133.10 &       96.90   \\ 
  3832.31 &   12.0 &    0.15 &    2.71 &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata   \\ 
  4057.52 &   12.0 & $-$0.90 &    4.34 &       11.60 &     \nodata &        9.60 &     \nodata &     \nodata &     \nodata &       17.10 &       19.90 &     \nodata  
\enddata
\end{deluxetable}
\clearpage
\end{landscape}

\begin{landscape}
\begin{deluxetable}{llrlccccccccc}
%\rotate
\tablecolumns{13}
\setlength{\tabcolsep}{0.04in}
\tabletypesize{\tiny}
\tablewidth{0pc}
\tablecaption{Equivalent Widths and Atomic Parameters (full version
  available in online version)\label{ew3}}
\tablehead{
  \colhead{Wavelength} & \colhead{Element} & \colhead{log$gf$} & \colhead{EP} & \colhead{CS 22965-054} & \colhead{CS 29502-092} & \colhead{CS 29506-007} & \colhead{CS 29522-046} & \colhead{CS 30312-059} & \colhead{CS 30325-028} & \colhead{CS 30336-049} & \colhead{CS 31078-018} & \colhead{CS 31085-024}}
\startdata
  5889.95 &   11.0 &    0.11 &    0.00 &     \nodata &     \nodata &     \nodata &     \nodata &      126.90 &     \nodata &     \nodata &     \nodata &     \nodata   \\ 
  5895.92 &   11.0 & $-$0.19 &    0.00 &     \nodata &     \nodata &     \nodata &     \nodata &      104.90 &     \nodata &     \nodata &     \nodata &     \nodata   \\ 
  3829.36 &   12.0 & $-$0.21 &    2.71 &       95.40 &      136.70 &     \nodata &     \nodata &      135.90 &      157.20 &       83.00 &      152.00 &      138.00   \\ 
  3832.31 &   12.0 &    0.15 &    2.71 &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &     \nodata &      103.70 &     \nodata &     \nodata   \\ 
  4057.52 &   12.0 & $-$0.90 &    4.34 &     \nodata &       18.80 &     \nodata &       46.70 &       16.40 &       27.70 &     \nodata &       20.90 &       11.10  
\enddata
\end{deluxetable}
\clearpage
\end{landscape}

\begin{landscape}
\begin{deluxetable}{lrrrrrrrrrrrrr}
%\rotate
\tablecolumns{14}
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{Stellar Parameters \label{atm}}
\tablehead{
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \multicolumn{3}{c}{All lines} &
\multicolumn{3}{c}{$\chi > 0.2$eV} & \multicolumn{3}{c}{$\chi > 1.2$eV}
\\\cline{6-14} 
\\ \colhead{Star} & \colhead{[Fe/H]} & \colhead{\teff{}} & \colhead{log$g$} & \colhead{v$_t$} 
& \colhead{$\chi$ trend} & \colhead{r} &\colhead{Numb.} & \colhead{$\chi$ trend} & \colhead{r} 
&\colhead{Numb.} & \colhead{$\chi$ trend} & \colhead{r} &\colhead{Numb.}
\\ \colhead{ID} & \colhead{} & \colhead{(K)} & \colhead{(cgs)} & \colhead{(km s$^{-1}$)} 
& \colhead{(dex/eV)} & \colhead{} & \colhead{lines} & \colhead{(dex/eV)} & \colhead{} & 
\colhead{lines} & \colhead{(dex/eV)} & \colhead{} & \colhead{lines} }
\startdata    
    BD+03 740  & $-$2.75 & 6557 & 4.28 & 1.8 & $-$0.04 & $-$0.49 & 102 & $-$0.03 & $-$0.38 &  91 & $-$0.03 & $-$0.27 &  76  \\
   BD+23 3130  & $-$2.60 & 5285 & 2.83 & 1.6 & $-$0.07 & $-$0.64 & 150 & $-$0.07 & $-$0.59 & 133 & $-$0.04 & $-$0.36 & 107  \\
   BD+24 1676  & $-$2.60 & 6241 & 3.81 & 1.6 & $-$0.01 & $-$0.21 & 119 & $-$0.01 & $-$0.14 & 107 &    0.00 & $-$0.02 &  88  \\
  BS 16077-007  & $-$2.80 & 6544 & 4.29 & 1.6 & $-$0.05 & $-$0.56 &  77 & $-$0.06 & $-$0.54 &  67 & $-$0.03 & $-$0.29 &  52  \\
  BS 16080-054  & $-$3.00 & 4805 & 1.48 & 2.1 & $-$0.03 & $-$0.29 &  91 & $-$0.02 & $-$0.05 &  80 & $-$0.01 & $-$0.05 &  63  \\
  BS 16080-093  & $-$3.20 & 4940 & 1.86 & 1.9 & $-$0.09 & $-$0.69 &  94 & $-$0.07 & $-$0.52 &  78 & $-$0.04 & $-$0.23 &  61  \\
  BS 16084-160  & $-$3.15 & 4728 & 1.26 & 2.1 & $-$0.09 & $-$0.59 & 155 & $-$0.07 & $-$0.45 & 137 & $-$0.03 & $-$0.17 & 105  \\
  BS 16545-089  & $-$3.50 & 6500 & 4.25 & 1.6 & $-$0.03 & $-$0.30 &  27 & $-$0.01 & $-$0.03 &  21 & $-$0.10 & $-$0.50 &  16  \\
  BS 16550-087  & $-$3.50 & 4750 & 1.31 & 2.3 & $-$0.11 & $-$0.65 & 122 & $-$0.08 & $-$0.09 & 105 & $-$0.05 & $-$0.26 &  78  \\
  BS 16928-053  & $-$3.05 & 4691 & 1.16 & 2.1 & $-$0.06 & $-$0.47 &  69 & $-$0.06 & $-$0.44 &  61 & $-$0.06 & $-$0.39 &  48  \\
  BS 16929-005  & $-$3.35 & 5245 & 2.70 & 1.6 & $-$0.06 & $-$0.56 &  97 & $-$0.05 & $-$0.41 &  83 & $-$0.02 & $-$0.20 &  63  \\
  BS 16467-062  & $-$3.70 & 5388 & 3.04 & 1.7 & $-$0.10 & $-$0.67 &  52 & $-$0.02 & $-$0.16 &  41 & $-$0.01 & $-$0.05 &  34  \\
  CS 22872-102  & $-$2.90 & 5984 & 3.63 & 1.5 &    0.00 & $-$0.02 &  68 &    0.00 & $-$0.05 &  57 &    0.01 &    0.06 &  48  \\
  CS 22878-027  & $-$2.50 & 6348 & 4.39 & 1.4 & $-$0.05 & $-$0.52 &  61 & $-$0.05 & $-$0.39 &  51 & $-$0.02 & $-$0.13 &  41  \\
  CS 22880-086  & $-$3.00 & 5188 & 2.55 & 1.5 & $-$0.10 & $-$0.70 &  78 & $-$0.09 & $-$0.58 &  68 & $-$0.09 & $-$0.56 &  53  \\
  CS 22884-108  & $-$3.15 & 6290 & 4.44 & 1.4 & $-$0.05 & $-$0.33 &  39 &    0.00 &    0.01 &  31 & $-$0.06 & $-$0.33 &  24  \\
  CS 22944-032  & $-$3.00 & 5300 & 2.87 & 1.5 & $-$0.04 & $-$0.46 & 124 & $-$0.04 & $-$0.39 & 112 & $-$0.01 & $-$0.09 &  86  \\
  CS 22957-022  & $-$2.90 & 5163 & 2.47 & 1.6 & $-$0.07 & $-$0.58 & 125 & $-$0.06 & $-$0.49 & 114 & $-$0.03 & $-$0.29 &  88  \\
  CS 22963-004  & $-$3.50 & 5659 & 3.40 & 1.6 & $-$0.09 & $-$0.67 &  60 & $-$0.07 & $-$0.45 &  49 & $-$0.05 & $-$0.30 &  36  \\
  CS 22965-054  & $-$3.10 & 6205 & 3.73 & 1.7 & $-$0.01 & $-$0.11 &  44 &    0.03 &    0.23 &  36 &    0.00 &    0.01 &  30  \\
  CS 29502-092  & $-$3.30 & 4890 & 1.72 & 1.6 & $-$0.01 & $-$0.11 & 142 &    0.00 & $-$0.03 & 125 &    0.01 &    0.13 &  96  \\
  CS 29506-007  & $-$2.85 & 6369 & 3.84 & 1.4 & $-$0.02 & $-$0.25 &  59 & $-$0.03 & $-$0.22 &  50 & $-$0.04 & $-$0.27 &  39  \\
  CS 29522-046  & $-$2.10 & 6055 & 3.80 & 1.4 & $-$0.02 & $-$0.27 & 130 & $-$0.02 & $-$0.23 & 117 &    0.00 & $-$0.02 &  94  \\
  CS 30312-059  & $-$3.15 & 5021 & 2.06 & 1.8 & $-$0.05 & $-$0.45 &  90 & $-$0.04 & $-$0.29 &  80 & $-$0.02 & $-$0.16 &  65  \\
  CS 30325-028  & $-$2.90 & 4911 & 1.70 & 1.8 & $-$0.07 & $-$0.60 & 122 & $-$0.06 & $-$0.50 & 110 & $-$0.03 & $-$0.22 &  84  \\
  CS 30336-049  & $-$3.95 & 4827 & 1.51 & 2.3 & $-$0.13 & $-$0.65 &  78 & $-$0.11 & $-$0.45 &  66 & $-$0.01 & $-$0.06 &  46  \\
  CS 31078-018  & $-$2.85 & 5257 & 2.75 & 1.5 & $-$0.07 & $-$0.65 & 125 & $-$0.07 & $-$0.60 & 110 & $-$0.03 & $-$0.37 &  86  \\
  CS 31085-024  & $-$2.70 & 5949 & 4.57 & 0.9 & $-$0.07 & $-$0.63 & 101 & $-$0.06 & $-$0.52 &  89 & $-$0.04 & $-$0.36 &  69  
\enddata
\end{deluxetable}
\clearpage
\end{landscape}

\begin{deluxetable}{lrrrrrrrr}
\tablecolumns{9}
\tabletypesize{\small}
\tablecaption{Comparison of Atmospheric Parameters \label{atmcomp}}
\tablewidth{0pc}
\tablehead{
\colhead{}  & \multicolumn{3}{c}{This Study} & \colhead{} &\multicolumn{3}{c}{Previous Study} & \colhead{}\\
\cline{2-4}  \cline{6-8} \\
\colhead{Star ID} & \colhead{\teff{}} & \colhead{\logg{}} & \colhead{v$_t$} & \colhead{} & \colhead{\teff{}} & \colhead{\logg{}} 
& \colhead{v$_t$} & \colhead{Ref.} \\
}
\startdata
BD+03 740    & 6557 & 4.28 & 1.8 & \phn & 6330 & 3.55 & 1.4 & 1\\
BD+24 1676   & 6241 & 3.81 & 1.6 & \phn & 6250 & 3.45 & 1.2 & 1\\
BS 16080-054 & 4805 & 1.48 & 2.1 & \phn & 4800 & 1.1 & 2.4 & 2\\
BS 16084-160 & 4728 & 1.26 & 2.1 & \phn & 4650 & 1.1 & 2.2 & 2\\
CS 30312-059 & 5021 & 2.06 & 1.8 & \phn & 4950 & 2.0 & 1.8 & 2\\
CS 30325-028 & 4911 & 1.70 & 1.8 & \phn & 4900 & 1.8 & 2.0 & 2\\
BS 16467-062 & 5388 & 3.04 & 1.7 & \phn & 5200 & 2.5 & 1.6 & 3\\
BS 16467-062 & 5388 & 3.04 & 1.7 & \phn & 5364 & 2.95 & 1.6 & 4
\enddata
\tablerefs{(1) \citet{ivans03}; (2) \citet{aoki05}; (3) \citet{cayrel04}; (4) \citet{cohen07-2}}
\end{deluxetable}

%\clearpage

\begin{deluxetable}{lrrrrr}
\tablecolumns{6}
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{Atmospheric errors for BD+03 740 \label{erBD+03}}
\tablehead{
\colhead{Element} & \colhead{\teff{}} & \colhead{\logg{}} & \colhead{v$_t$} & \colhead{$\sigma_{\mbox{log}\epsilon}$}
 & \colhead{$\sigma_{[X/Fe]}$}\\ 
\colhead{\phn} & \colhead{+100 K} & \colhead{+0.2 dex} & \colhead{+0.2 km s$^{-1}$} & \colhead{} & \colhead{}}
\startdata    
  Fe {\scriptsize I}  &   0.08  &   0.00  &$-$0.02  &   0.08  &   0.00  \\
  Fe {\scriptsize II}  &   0.02  &   0.07  &   0.00  &   0.05  &   0.00  \\
   Li\tablenotemark{1}  &   0.07  &   0.00  &   0.07  &   0.10  &   0.09  \\
    C  &   0.13  &   0.00  &$-$0.05  &   0.14  &   0.06  \\
  Na\tablenotemark{1}   &   0.07  &$-$0.01  &   0.07  &   0.11  &   0.09  \\
  Mg   &   0.05  &$-$0.02  &$-$0.02  &   0.07  &   0.01  \\
  Al   &   0.07  &   0.00  &$-$0.01  &   0.07  &   0.01  \\
  Si   &   0.07  &$-$0.02  &$-$0.06  &   0.10  &   0.03  \\
  Ca   &   0.06  &   0.00  &$-$0.01  &   0.06  &   0.02  \\
  Sc {\scriptsize II}  &   0.05  &   0.07  &$-$0.01  &   0.03  &   0.03  \\
  Ti {\scriptsize I}  &   0.08  &   0.01  &   0.00  &   0.07  &   0.02  \\
  Ti {\scriptsize II}  &   0.05  &   0.05  &$-$0.03  &   0.05  &   0.05  \\
   V {\scriptsize I}  &   0.08  &$-$0.01  &$-$0.04  &   0.10  &   0.02  \\
   V {\scriptsize II}  &   0.05  &   0.05  &   0.00  &   0.02  &   0.08  \\
  Cr {\scriptsize I}  &   0.10  &   0.00  &$-$0.01  &   0.10  &   0.02  \\
  Cr {\scriptsize II}  &   0.04  &   0.05  &$-$0.03  &   0.05  &   0.04  \\
  Mn {\scriptsize I}  &   0.09  &   0.00  &$-$0.01  &   0.09  &   0.01  \\
  Mn {\scriptsize II}  &   0.04  &   0.05  &$-$0.01  &   0.02  &   0.04  \\
  Co   &   0.09  &   0.01  &   0.00  &   0.08  &   0.01  \\
  Ni   &   0.08  &   0.00  &$-$0.01  &   0.08  &   0.01  \\
  Cu   &   0.11  &   0.00  &   0.00  &   0.11  &   0.04  \\
  Sr {\scriptsize II}  &   0.06  &   0.06  &$-$0.05  &   0.07  &   0.07  \\
   Y {\scriptsize II}  &   0.05  &   0.06  &   0.00  &   0.01  &   0.05  \\
  Zr {\scriptsize II}  &   0.06  &   0.05  &$-$0.01  &   0.02  &   0.06  \\
  Ba {\scriptsize II}  &   0.07  &   0.06  &   0.00  &   0.02  &   0.07 
\enddata
\tablenotetext{1}{EWs from CS 22878-027}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lrrrrr}
\tablecolumns{6}
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{Atmospheric errors for CS 31078-018 \label{erCS31078}}
\tablehead{
\colhead{Element} & \colhead{\teff{}} & \colhead{\logg{}} & \colhead{v$_t$} & \colhead{$\sigma_{\mbox{log}\epsilon}$}
 & \colhead{$\sigma_{[X/Fe]}$}\\ 
\colhead{} & \colhead{+100 K} & \colhead{+0.2 dex} & \colhead{+0.2 km s$^{-1}$} & \colhead{} & \colhead{}}
\startdata    
  Fe {\scriptsize I}  &   0.10  &$-$0.02  &$-$0.05  &   0.03  &   0.00  \\
  Fe {\scriptsize II}  &   0.02  &   0.07  &$-$0.02  &   0.10  &   0.00  \\
    C  &   0.20  &$-$0.05  &   0.00  &   0.12  &   0.11  \\
    N  &   0.20  &$-$0.05  &   0.00  &   0.12  &   0.11  \\
    O  &   0.20  &$-$0.10  &   0.00  &   0.09  &   0.14  \\
  Na\tablenotemark{1}   &   0.13  &$-$0.05  &$-$0.07  &   0.08  &   0.11  \\
  Mg   &   0.09  &$-$0.04  &$-$0.02  &   0.05  &   0.09  \\
  Al   &   0.11  &$-$0.03  &$-$0.07  &   0.04  &   0.05  \\
  Si\tablenotemark{2}   &   0.13  &$-$0.07  &$-$0.05  &   0.11  &   0.15  \\
  Ca   &   0.07  &   0.00  &$-$0.01  &   0.07  &   0.03  \\
  Sc {\scriptsize II}  &   0.05  &   0.05  &$-$0.03  &   0.11  &   0.03  \\
  Ti {\scriptsize I}  &   0.11  &   0.00  &$-$0.01  &   0.11  &   0.05  \\
  Ti {\scriptsize II}  &   0.06  &   0.05  &$-$0.04  &   0.13  &   0.03  \\
   V {\scriptsize I}  &   0.11  &   0.00  &   0.00  &   0.11  &   0.06  \\
   V {\scriptsize II}  &   0.06  &   0.06  &$-$0.01  &   0.13  &   0.07  \\
  Cr {\scriptsize I}  &   0.12  &$-$0.01  &$-$0.06  &   0.08  &   0.03  \\
  Cr {\scriptsize II}  &   0.04  &   0.03  &$-$0.11  &   0.13  &   0.05  \\
  Mn {\scriptsize I}  &   0.11  &$-$0.02  &$-$0.08  &   0.05  &   0.03  \\
  Mn {\scriptsize II}  &   0.05  &   0.04  &$-$0.08  &   0.12  &   0.03  \\
  Co   &   0.12  &   0.00  &$-$0.05  &   0.10  &   0.04  \\
  Ni   &   0.11  &$-$0.01  &$-$0.08  &   0.08  &   0.04  \\
  Cu   &   0.14  &$-$0.01  &$-$0.11  &   0.11  &   0.07  \\
  Zn   &   0.04  &   0.03  &   0.00  &   0.08  &   0.07  \\
  Sr {\scriptsize II}  &   0.02  &   0.06  &   0.00  &   0.09  &   0.03  \\
   Y {\scriptsize II}  &   0.07  &   0.06  &$-$0.03  &   0.15  &   0.03  \\
  Zr {\scriptsize II}  &   0.07  &   0.06  &$-$0.02  &   0.14  &   0.03  \\
  Ru   &   0.13  &   0.00  &$-$0.02  &   0.12  &   0.07  \\
  Pd   &   0.12  &   0.00  &   0.00  &   0.12  &   0.07  \\
  Ba {\scriptsize II}  &   0.12  &   0.01  &$-$0.16  &   0.16  &   0.08  \\
  La {\scriptsize II}  &   0.07  &   0.07  &$-$0.01  &   0.16  &   0.06  \\
  Ce {\scriptsize II} &   0.07  &   0.07  &   0.00  &   0.15  &   0.06  \\
  Nd {\scriptsize II} &   0.07  &   0.07  &   0.00  &   0.15  &   0.06  \\
  Sm {\scriptsize II} &   0.07  &   0.07  &   0.00  &   0.15  &   0.06  \\
  Eu {\scriptsize II}  &   0.08  &   0.07  &$-$0.02  &   0.17  &   0.03  \\
  Gd {\scriptsize II} &   0.07  &   0.06  &   0.00  &   0.14  &   0.05  \\
  Dy {\scriptsize II} &   0.08  &   0.06  &$-$0.02  &   0.15  &   0.04  \\
  Ho {\scriptsize II} &   0.07  &   0.07  &$-$0.01  &   0.16  &   0.06  \\
  Er {\scriptsize II} &   0.08  &   0.07  &   0.00  &   0.17  &   0.07  \\
  Yb {\scriptsize II} &   0.10  &   0.02  &$-$0.17  &   0.18  &   0.02  
\enddata
\tablenotetext{1}{EW from BD+23 3130}
\tablenotetext{2}{EW from BS 16929-005}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lrrrrr}
\tablecolumns{6}
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{Atmospheric errors for CS 29502-092 \label{erCS29502}}
\tablehead{
\colhead{Element} & \colhead{\teff{}} & \colhead{\logg{}} & \colhead{v$_t$} & \colhead{$\sigma_{\mbox{log}\epsilon}$}
 & \colhead{$\sigma_{[X/Fe]}$}\\ 
\colhead{} & \colhead{+100 K} & \colhead{+0.2 dex} & \colhead{+0.2 km s$^{-1}$} & \colhead{} & \colhead{}}
\startdata    
  Fe {\scriptsize I}  &   0.12  &$-$0.03  &$-$0.06  &   0.09  &   0.00  \\
  Fe {\scriptsize II}  &   0.01  &   0.06  &$-$0.02  &   0.08  &   0.00  \\
    C  &   0.25  &$-$0.10  &   0.00  &   0.09  &   0.08  \\
    N  &   0.30  &   0.00  &   0.00  &   0.30  &   0.22  \\
    O  &   0.25  &$-$0.10  &   0.00  &   0.09  &   0.08  \\
  Mg   &   0.11  &$-$0.05  &$-$0.04  &   0.01  &   0.04  \\
  Na\tablenotemark{1}   &   0.14  &$-$0.08  &$-$0.09  &   0.05  &   0.06  \\
  Al   &   0.12  &$-$0.04  &$-$0.09  &   0.09  &   0.03  \\
  Si\tablenotemark{1}   &   0.18  &$-$0.08  &$-$0.04  &   0.02  &   0.01  \\
  Ca   &   0.07  &$-$0.01  &$-$0.01  &   0.06  &   0.04  \\
  Sc {\scriptsize II}  &   0.06  &   0.06  &$-$0.02  &   0.13  &   0.05  \\
  Ti {\scriptsize I}  &   0.14  &$-$0.01  &$-$0.01  &   0.13  &   0.06  \\
  Ti {\scriptsize II}  &   0.05  &   0.06  &$-$0.03  &   0.13  &   0.04  \\
   V {\scriptsize I}  &   0.14  &$-$0.01  &$-$0.01  &   0.13  &   0.06  \\
   V {\scriptsize II}  &   0.06  &   0.05  &$-$0.02  &   0.12  &   0.06  \\
  Cr {\scriptsize I}  &   0.13  &$-$0.02  &$-$0.03  &   0.10  &   0.03  \\
  Cr {\scriptsize II}  &$-$0.02  &   0.06  &   0.00  &   0.03  &   0.04  \\
  Mn {\scriptsize I}  &   0.12  &$-$0.01  &$-$0.05  &   0.12  &   0.02  \\
  Mn {\scriptsize II}  &   0.04  &   0.04  &$-$0.08  &   0.13  &   0.05  \\
  Co   &   0.14  &$-$0.02  &$-$0.08  &   0.13  &   0.04  \\
  Ni   &   0.11  &$-$0.02  &$-$0.08  &   0.11  &   0.02  \\
  Cu   &   0.17  &$-$0.03  &$-$0.10  &   0.15  &   0.06  \\
  Zn   &   0.05  &   0.03  &   0.00  &   0.09  &   0.05  \\
  Sr {\scriptsize II}  &   0.08  &   0.03  &$-$0.19  &   0.24  &   0.16  \\
   Y {\scriptsize II}  &   0.08  &   0.06  &$-$0.01  &   0.15  &   0.07  \\
  Zr {\scriptsize II}  &   0.08  &   0.06  &$-$0.02  &   0.16  &   0.07  \\
  Pd  &   0.17  &$-$0.03  &$-$0.10  &   0.15  &   0.06  \\
  Cd  &   0.18  &   0.01  &   0.00  &   0.19  &   0.11  \\
  Ba {\scriptsize II}  &   0.08  &   0.06  &$-$0.02  &   0.16  &   0.07  \\
  La {\scriptsize II}\tablenotemark{2}  &   0.08  &   0.06  &$-$0.01  &   0.15  &   0.07  \\
  Eu {\scriptsize II}\tablenotemark{2}  &   0.08  &   0.06  &$-$0.01  &   0.15  &   0.04  
\enddata
\tablenotetext{1}{EWs from BS 16080-054}
\tablenotetext{2}{EWs from CS 30325-028}
\end{deluxetable}
\clearpage

\begin{landscape}
\begin{deluxetable}{lrrrrrrrrrrrrrrrrrrrr}
\tablecolumns{21}
%\rotate
\setlength{\tabcolsep}{0.055in}
\tabletypesize{\tiny}
\tablewidth{0pc}
\tablecaption{Abundances relative to Fe (and \ion{Fe}{2} for ionized species) \label{abund1}}
\tablehead{
   \colhead{Star}  & \colhead{  [Fe/H]} & \colhead{numb.} & \colhead{$\sigma$} & \colhead{total}  
   & \colhead{[Fe {\tiny II}/H]} & \colhead{numb.} & \colhead{$\sigma$} & \colhead{total}  
   & \colhead{  [C/Fe]} & \colhead{numb.} & \colhead{$\sigma$} & \colhead{total}  & \colhead{  [N/Fe]} 
   & \colhead{numb.} & \colhead{$\sigma$} & \colhead{total}  & \colhead{  [O/Fe]} & \colhead{numb.} & \colhead{$\sigma$} &
\colhead{total}
\\
\colhead{ID} & \colhead{} & \colhead{lines} &\colhead{lines} & \colhead{error} & \colhead{} & \colhead{lines} &\colhead{lines} 
& \colhead{error} & \colhead{} & \colhead{lines} &\colhead{lines} & \colhead{error} & \colhead{} & \colhead{lines} &\colhead{lines} 
& \colhead{error} & \colhead{} & \colhead{lines} &\colhead{lines} & \colhead{error}
}
\startdata
   BD+03 740  & $-$2.71 & 102 &    0.10 &    0.08 & $-$2.69 &  10 &    0.10 &    0.06 &    0.59 &   1 &    0.30 &    0.31 & $<$0.29 &   1 & \nodata & \nodata & $<$0.98 &   1 & \nodata & \nodata  \\
  BD+23 3130  & $-$2.58 & 150 &    0.13 &    0.03 & $-$2.62 &  21 &    0.16 &    0.11 &    0.11 &   1 &    0.20 &    0.23 & $-$0.54 &   1 &    0.20 &    0.23 &    0.55 &   1 &    0.30 &    0.33  \\
  BD+24 1676  & $-$2.63 & 119 &    0.07 &    0.08 & $-$2.60 &  14 &    0.09 &    0.06 &    0.41 &   1 &    0.20 &    0.21 & $<$0.21 &   1 & \nodata & \nodata &    0.65 &   1 &    0.30 & \nodata  \\
 BS 16077-007 & $-$2.72 &  77 &    0.10 &    0.08 & $-$2.82 &   4 &    0.14 &    0.09 &    0.60 &   1 &    0.30 &    0.31 & $<$0.80 &   1 & \nodata & \nodata & $<$1.39 &   1 & \nodata & \nodata  \\
 BS 16080-054 & $-$3.07 &  91 &    0.12 &    0.09 & $-$2.94 &  11 &    0.10 &    0.09 & $-$0.45 &   1 &    0.20 &    0.22 &    0.75 &   1 &    0.30 &    0.37 & \nodata &   0 & \nodata & \nodata  \\
 BS 16080-093 & $-$3.19 &  94 &    0.14 &    0.09 & $-$3.11 &  12 &    0.14 &    0.09 &$<-$0.63 &   1 & \nodata & \nodata & \nodata &   0 & \nodata & \nodata & \nodata &   0 & \nodata & \nodata  \\
 BS 16084-160 & $-$3.20 & 155 &    0.17 &    0.09 & $-$3.26 &  16 &    0.11 &    0.08 & $-$0.12 &   1 &    0.20 &    0.22 &    0.78 &   1 &    0.20 &    0.30 &    0.27 &   1 &    0.30 &    0.31  \\
 BS 16467-062 & $-$3.75 &  52 &    0.15 &    0.04 & $-$3.75 &   3 &    0.16 &    0.14 &    0.48 &   1 &    0.20 &    0.23 & \nodata &   0 & \nodata & \nodata & \nodata &   0 & \nodata & \nodata  \\
 BS 16545-089 & $-$3.44 &  27 &    0.06 &    0.08 & $-$3.44 &  27 &    0.06 &    0.08 & $<$1.62 &   1 & \nodata & \nodata & $<$1.82 &   1 & \nodata & \nodata & \nodata &   0 & \nodata & \nodata  \\
 BS 16550-087 & $-$3.53 & 122 &    0.17 &    0.09 & $-$3.51 &  12 &    0.12 &    0.09 & $-$0.49 &   1 &    0.20 &    0.22 &    1.11 &   1 &    0.30 &    0.37 & \nodata &   0 & \nodata & \nodata  \\
 BS 16928-053 & $-$3.07 &  69 &    0.15 &    0.09 & $-$3.11 &   4 &    0.04 &    0.08 & $-$0.25 &   1 &    0.20 &    0.22 &    1.05 &   1 &    0.30 &    0.37 & \nodata &   0 & \nodata & \nodata  \\
 BS 16929-005 & $-$3.34 &  97 &    0.12 &    0.03 & $-$3.39 &   7 &    0.12 &    0.11 &    0.97 &   1 &    0.20 &    0.23 &    0.32 &   1 &    0.30 &    0.32 & \nodata &   0 & \nodata & \nodata  \\
 CS 22872-102 & $-$2.87 &  68 &    0.07 &    0.03 & $-$2.98 &   4 &    0.14 &    0.12 &    0.60 &   1 &    0.20 &    0.23 & $<$0.55 &   1 & \nodata & \nodata & \nodata &   0 & \nodata & \nodata  \\
 CS 22878-027 & $-$2.48 &  61 &    0.11 &    0.08 & $-$2.68 &   2 &    0.08 &    0.08 &    0.86 &   1 &    0.10 &    0.12 & $<$1.06 &   1 & \nodata & \nodata & \nodata &   0 & \nodata & \nodata  \\
 CS 22880-086 & $-$3.01 &  78 &    0.13 &    0.03 & $-$3.03 &   9 &    0.14 &    0.11 &    0.24 &   1 &    0.15 &    0.19 & \nodata &   0 & \nodata & \nodata & \nodata &   0 & \nodata & \nodata  \\
 CS 22884-108 & $-$3.14 &  39 &    0.12 &    0.08 & $-$3.32 &   2 &    0.06 &    0.07 & $<$0.92 &   1 & \nodata & \nodata & $<$1.22 &   1 & \nodata & \nodata & \nodata &   0 & \nodata & \nodata  \\
 CS 22944-032 & $-$2.98 & 124 &    0.11 &    0.03 & $-$3.04 &  10 &    0.09 &    0.10 &    0.31 &   1 &    0.10 &    0.15 &$<-$0.44 &   1 & \nodata & \nodata &    0.75 &   1 &    0.30 &    0.33  \\
 CS 22957-022 & $-$2.93 & 125 &    0.13 &    0.03 & $-$2.92 &  12 &    0.10 &    0.10 &    0.16 &   1 &    0.20 &    0.23 &    0.21 &   1 &    0.20 &    0.23 &    0.60 &   1 &    0.30 &    0.33  \\
 CS 22963-004 & $-$3.42 &  60 &    0.12 &    0.03 & $-$3.44 &   3 &    0.15 &    0.13 &    0.40 &   1 &    0.20 &    0.23 &    0.80 &   1 &    0.20 &    0.23 &    0.99 &   1 &    0.30 &    0.33  \\
 CS 22965-054 & $-$3.09 &  44 &    0.11 &    0.03 & $-$3.05 &   4 &    0.20 &    0.14 & $<$1.07 &   1 & \nodata & \nodata & \nodata &   0 & \nodata & \nodata & \nodata &   0 & \nodata & \nodata  \\
 CS 29502-092 & $-$3.18 & 142 &    0.09 &    0.09 & $-$3.20 &  17 &    0.12 &    0.09 &    0.96 &   1 &    0.20 &    0.22 &    0.81 &   1 &    0.15 &    0.27 &    0.75 &   1 &    0.30 &    0.31  \\
 CS 29506-007 & $-$2.85 &  59 &    0.09 &    0.08 & $-$2.89 &   4 &    0.09 &    0.07 & $<$0.83 &   1 & \nodata & \nodata & $<$0.93 &   1 & \nodata & \nodata & $<$1.52 &   1 & \nodata & \nodata  \\
 CS 29522-046 & $-$2.09 & 130 &    0.07 &    0.08 & $-$2.24 &  18 &    0.12 &    0.06 &    0.42 &   1 &    0.20 &    0.21 & $-$0.33 &   1 &    0.30 & \nodata &    0.66 &   1 &    0.20 & \nodata  \\
 CS 30312-059 & $-$3.14 &  90 &    0.12 &    0.09 & $-$3.19 &   8 &    0.05 &    0.08 &    0.27 &   1 &    0.10 &    0.13 &$<-$0.48 &   0 & \nodata & \nodata & \nodata &   0 & \nodata & \nodata  \\
 CS 30325-028 & $-$2.90 & 122 &    0.14 &    0.09 & $-$2.96 &  16 &    0.11 &    0.08 &    0.38 &   1 &    0.20 &    0.22 & $-$0.22 &   1 &    0.15 &    0.27 &    0.57 &   1 &    0.30 &    0.31  \\
 CS 30336-049 & $-$4.04 &  78 &    0.18 &    0.09 & $-$4.16 &   4 &    0.10 &    0.09 & $-$0.28 &   1 &    0.30 &    0.31 &    0.92 &   1 &    0.20 &    0.30 &    1.01 &   1 &    0.30 &    0.31  \\
 CS 31078-018 & $-$2.84 & 125 &    0.12 &    0.03 & $-$2.91 &  10 &    0.13 &    0.11 &    0.37 &   1 &    0.15 &    0.19 & $-$0.38 &   1 &    0.20 &    0.23 &    0.81 &   1 &    0.30 &    0.33  \\
 CS 31085-024 & $-$2.68 & 101 &    0.12 &    0.08 & $-$2.71 &   5 &    0.13 &    0.08 &    0.36 &   1 &    0.20 &    0.21 &$<-$0.24 &   1 & \nodata & \nodata &    0.65 &   1 &    0.30 & \nodata 
\enddata
\end{deluxetable}
\clearpage

\begin{deluxetable}{lrrrrrrrrrrrrrrrrrrrr}
\tablecolumns{21}
%\rotate
\setlength{\tabcolsep}{0.055in}
\tabletypesize{\tiny}
\tablewidth{0pc}
\tablecaption{Abundances relative to Fe (and \ion{Fe}{2} for ionized species) \label{abund2}}
\tablehead{
\colhead{Star}  & \colhead{  [Na/Fe]} & \colhead{numb.} & \colhead{$\sigma$} & \colhead{total}  & \colhead{  [Mg/Fe]} & \colhead{numb.} & \colhead{$\sigma$} & \colhead{total}  & \colhead{  [Al/Fe]} & \colhead{numb.} & \colhead{$\sigma$} & \colhead{total}  & \colhead{  [Si/Fe]} & \colhead{numb.} & \colhead{$\sigma$} & \colhead{total}  & \colhead{  [Ca/Fe]} & \colhead{numb.} & \colhead{$\sigma$} & \colhead{total}
\\
\colhead{ID} & \colhead{} & \colhead{lines} &\colhead{lines} & \colhead{error} & \colhead{} & \colhead{lines} &\colhead{lines} 
& \colhead{error} & \colhead{} & \colhead{lines} &\colhead{lines} & \colhead{error} & \colhead{} & \colhead{lines} &\colhead{lines} 
& \colhead{error} & \colhead{} & \colhead{lines} &\colhead{lines} & \colhead{error}
}
\startdata
   BD+03 740  & \nodata &   0 & \nodata & \nodata &    0.23 &   6 &    0.04 &    0.02 & $-$0.84 &   1 &    0.15 &    0.15 &    0.07 &   1 &    0.15 &    0.15 &    0.38 &  11 &    0.04 &    0.03  \\
  BD+23 3130  & $-$0.09 &   2 &    0.08 &    0.12 &    0.25 &   7 &    0.09 &    0.10 & $-$0.99 &   2 &    0.04 &    0.06 & \nodata &   0 & \nodata & \nodata &    0.24 &  14 &    0.09 &    0.04  \\
  BD+24 1676  & \nodata &   0 & \nodata & \nodata &    0.37 &   6 &    0.07 &    0.03 & \nodata &   0 & \nodata & \nodata &    0.17 &   1 &    0.15 &    0.15 &    0.45 &  14 &    0.08 &    0.03  \\
 BS 16077-007 & \nodata &   0 & \nodata & \nodata &    0.34 &   5 &    0.08 &    0.04 & \nodata &   0 & \nodata & \nodata &    0.13 &   1 &    0.15 &    0.15 &    0.43 &  10 &    0.03 &    0.02  \\
 BS 16080-054 &    0.48 &   2 &    0.15 &    0.12 &    0.44 &   5 &    0.09 &    0.06 & $-$0.70 &   2 &    0.04 &    0.04 &    0.47 &   1 &    0.15 &    0.15 &    0.41 &  11 &    0.06 &    0.05  \\
 BS 16080-093 & \nodata &   0 & \nodata & \nodata &    0.44 &   8 &    0.07 &    0.05 & $-$0.88 &   2 &    0.07 &    0.06 &    0.42 &   1 &    0.15 &    0.15 &    0.27 &   8 &    0.09 &    0.05  \\
 BS 16084-160 & $-$0.22 &   2 &    0.11 &    0.10 &    0.21 &   7 &    0.07 &    0.05 & $-$0.97 &   2 &    0.04 &    0.05 &    0.62 &   1 &    0.15 &    0.15 &    0.18 &  10 &    0.10 &    0.05  \\
 BS 16467-062 & \nodata &   0 & \nodata & \nodata &    0.23 &   4 &    0.10 &    0.11 & $-$0.79 &   2 &    0.04 &    0.06 &    0.32 &   1 &    0.15 &    0.21 &    0.28 &   4 &    0.09 &    0.06  \\
 BS 16545-089 & $-$0.13 &   1 &    0.15 &    0.18 & $<$0.29 &   1 & \nodata & \nodata & $-$0.66 &   1 &    0.15 &    0.15 &    0.00 &   1 &    0.15 &    0.15 &    0.46 &   1 &    0.15 &    0.15  \\
 BS 16550-087 &    0.01 &   2 &    0.08 &    0.08 &    0.58 &   9 &    0.06 &    0.05 & $-$0.61 &   2 &    0.04 &    0.05 &    0.40 &   1 &    0.15 &    0.15 &    0.23 &   9 &    0.13 &    0.06  \\
 BS 16928-053 &    0.03 &   2 &    0.08 &    0.08 &    0.29 &   5 &    0.11 &    0.07 & $-$0.90 &   2 &    0.04 &    0.05 &    1.16 &   1 &    0.15 &    0.15 &    0.21 &  11 &    0.08 &    0.05  \\
 BS 16929-005 & $-$0.01 &   2 &    0.08 &    0.12 &    0.45 &   7 &    0.09 &    0.10 & $-$0.66 &   2 &    0.04 &    0.06 & \nodata &   0 & \nodata & \nodata &    0.33 &   5 &    0.06 &    0.04  \\
 CS 22872-102 & $-$0.04 &   2 &    0.08 &    0.12 &    0.38 &   3 &    0.09 &    0.10 & $-$0.72 &   2 &    0.11 &    0.09 &    0.28 &   1 &    0.15 &    0.21 &    0.40 &  13 &    0.05 &    0.03  \\
 CS 22878-027 & $-$0.28 &   2 &    0.17 &    0.15 &    0.02 &   2 &    0.15 &    0.11 & $-$0.84 &   1 &    0.15 &    0.15 &    0.07 &   1 &    0.15 &    0.15 &    0.18 &   7 &    0.18 &    0.07  \\
 CS 22880-086 & \nodata &   0 & \nodata & \nodata &    0.29 &   4 &    0.08 &    0.10 & $-$0.97 &   2 &    0.08 &    0.08 & \nodata &   0 & \nodata & \nodata &    0.26 &   4 &    0.11 &    0.06  \\
 CS 22884-108 & \nodata &   0 & \nodata & \nodata & $<$0.18 &   1 & \nodata & \nodata & $-$0.73 &   2 &    0.07 &    0.05 &    0.11 &   1 &    0.15 &    0.15 &    0.36 &   3 &    0.08 &    0.06  \\
 CS 22944-032 & \nodata &   0 & \nodata & \nodata &    0.39 &   8 &    0.07 &    0.09 & $-$0.84 &   1 &    0.15 &    0.16 & \nodata &   0 & \nodata & \nodata &    0.29 &  10 &    0.06 &    0.04  \\
 CS 22957-022 & \nodata &   0 & \nodata & \nodata &    0.28 &   8 &    0.09 &    0.10 & \nodata &   0 & \nodata & \nodata & \nodata &   0 & \nodata & \nodata &    0.22 &  10 &    0.07 &    0.04  \\
 CS 22963-004 & \nodata &   0 & \nodata & \nodata &    0.35 &   5 &    0.06 &    0.10 & $-$0.85 &   1 &    0.15 &    0.16 &    0.42 &   1 &    0.15 &    0.21 &    0.31 &   3 &    0.08 &    0.06  \\
 CS 22965-054 & \nodata &   0 & \nodata & \nodata &    0.31 &   2 &    0.09 &    0.11 & $-$0.73 &   1 &    0.15 &    0.16 &    0.08 &   1 &    0.15 &    0.21 &    0.43 &   3 &    0.11 &    0.07  \\
 CS 29502-092 & \nodata &   0 & \nodata & \nodata &    0.42 &   7 &    0.09 &    0.05 & $-$0.79 &   1 &    0.15 &    0.15 & \nodata &   0 & \nodata & \nodata &    0.31 &  10 &    0.10 &    0.05  \\
 CS 29506-007 & \nodata &   0 & \nodata & \nodata &    0.28 &   4 &    0.10 &    0.05 & $-$0.82 &   1 &    0.15 &    0.15 &    0.10 &   1 &    0.15 &    0.15 &    0.45 &   5 &    0.09 &    0.05  \\
 CS 29522-046 & \nodata &   0 & \nodata & \nodata &    0.40 &   5 &    0.04 &    0.02 & \nodata &   0 & \nodata & \nodata & \nodata &   0 & \nodata & \nodata &    0.38 &  14 &    0.09 &    0.03  \\
 CS 30312-059 &    0.17 &   2 &    0.08 &    0.08 &    0.41 &   5 &    0.08 &    0.06 & $-$0.88 &   2 &    0.07 &    0.06 & \nodata &   0 & \nodata & \nodata &    0.33 &  12 &    0.06 &    0.05  \\
 CS 30325-028 & \nodata &   0 & \nodata & \nodata &    0.41 &   7 &    0.04 &    0.04 & \nodata &   0 & \nodata & \nodata & \nodata &   0 & \nodata & \nodata &    0.32 &   9 &    0.09 &    0.05  \\
 CS 30336-049 & \nodata &   0 & \nodata & \nodata &    0.08 &   6 &    0.11 &    0.06 & \nodata &   0 & \nodata & \nodata &    0.19 &   1 &    0.15 &    0.15 &    0.09 &   5 &    0.13 &    0.07  \\
 CS 31078-018 & \nodata &   0 & \nodata & \nodata &    0.42 &   8 &    0.08 &    0.09 & $-$0.73 &   1 &    0.15 &    0.16 & \nodata &   0 & \nodata & \nodata &    0.41 &  11 &    0.10 &    0.04  \\
 CS 31085-024 & \nodata &   0 & \nodata & \nodata &    0.17 &   7 &    0.07 &    0.03 & \nodata &   0 & \nodata & \nodata &    0.21 &   1 &    0.15 &    0.15 &    0.22 &  10 &    0.07 &    0.03 
\enddata
\end{deluxetable}
\clearpage

\begin{deluxetable}{lrrrrrrrrrrrrrrrrrrrr}
\tablecolumns{21}
%\rotate
\setlength{\tabcolsep}{0.055in}
\tabletypesize{\tiny}
\tablewidth{0pc}
\tablecaption{Abundances relative to Fe (and \ion{Fe}{2} for ionized species) \label{abund3}}
\tablehead{
\colhead{Star}  & \colhead{[ScII/Fe]} & \colhead{numb.} & \colhead{$\sigma$} & \colhead{total}  & \colhead{  [Ti/Fe]} & \colhead{numb.} & \colhead{$\sigma$} & \colhead{total}  & \colhead{[Ti {\tiny II}/Fe]} & \colhead{numb.} & \colhead{$\sigma$} & \colhead{total}  & \colhead{   [V/Fe]} & \colhead{numb.} & \colhead{$\sigma$} & \colhead{total}  & \colhead{ [V {\tiny II}/Fe]} & \colhead{numb.} & \colhead{$\sigma$} & \colhead{total}
\\
\colhead{ID} & \colhead{} & \colhead{lines} &\colhead{lines} & \colhead{error} & \colhead{} & \colhead{lines} &\colhead{lines} 
& \colhead{error} & \colhead{} & \colhead{lines} &\colhead{lines} & \colhead{error} & \colhead{} & \colhead{lines} &\colhead{lines} 
& \colhead{error} & \colhead{} & \colhead{lines} &\colhead{lines} & \colhead{error}
}
\startdata
   BD+03 740  &    0.29 &   4 &    0.06 &    0.05 &    0.69 &   7 &    0.07 &    0.03 &    0.57 &  28 &    0.11 &    0.06 & \nodata &   0 & \nodata & \nodata &    0.28 &   4 &    0.06 &    0.09  \\
  BD+23 3130  &    0.06 &   6 &    0.06 &    0.05 &    0.21 &  19 &    0.06 &    0.05 &    0.25 &  38 &    0.13 &    0.05 &    0.08 &   3 &    0.25 &    0.16 &    0.12 &   8 &    0.09 &    0.08  \\
  BD+24 1676  &    0.20 &   5 &    0.06 &    0.05 &    0.55 &   9 &    0.08 &    0.03 &    0.45 &  32 &    0.11 &    0.06 & \nodata &   0 & \nodata & \nodata &    0.20 &   5 &    0.09 &    0.09  \\
 BS 16077-007 &    0.31 &   3 &    0.06 &    0.08 &    0.59 &   3 &    0.10 &    0.06 &    0.62 &  23 &    0.09 &    0.07 & \nodata &   0 & \nodata & \nodata &    0.42 &   1 &    0.15 &    0.18  \\
 BS 16080-054 & $-$0.02 &   5 &    0.16 &    0.09 &    0.24 &   6 &    0.10 &    0.07 &    0.30 &  24 &    0.10 &    0.06 & \nodata &   0 & \nodata & \nodata & $-$0.03 &   5 &    0.07 &    0.07  \\
 BS 16080-093 &    0.09 &   3 &    0.06 &    0.07 &    0.38 &   9 &    0.07 &    0.07 &    0.41 &  28 &    0.13 &    0.06 & \nodata &   0 & \nodata & \nodata & $-$0.09 &   1 &    0.15 &    0.17  \\
 BS 16084-160 &    0.09 &   6 &    0.07 &    0.06 & $-$0.02 &  11 &    0.08 &    0.07 &    0.09 &  28 &    0.09 &    0.06 & \nodata &   0 & \nodata & \nodata & $-$0.14 &   6 &    0.06 &    0.07  \\
 BS 16467-062 &    0.31 &   2 &    0.06 &    0.11 &    0.51 &   1 &    0.15 &    0.16 &    0.44 &   9 &    0.12 &    0.10 & \nodata &   0 & \nodata & \nodata & \nodata &   0 & \nodata & \nodata  \\
 BS 16545-089 &    0.29 &   1 &    0.15 &    0.15 & \nodata &   0 & \nodata & \nodata &    0.71 &  10 &    0.08 &    0.06 & \nodata &   0 & \nodata & \nodata & \nodata &   0 & \nodata & \nodata  \\
 BS 16550-087 & $-$0.05 &   4 &    0.13 &    0.09 &    0.18 &   7 &    0.13 &    0.08 &    0.15 &  20 &    0.11 &    0.07 & \nodata &   0 & \nodata & \nodata & \nodata &   0 & \nodata & \nodata  \\
 BS 16928-053 & $-$0.16 &   4 &    0.11 &    0.08 & $-$0.02 &   4 &    0.08 &    0.07 &    0.21 &  16 &    0.10 &    0.09 & \nodata &   0 & \nodata & \nodata & $-$0.37 &   1 &    0.15 &    0.16  \\
 BS 16929-005 & $-$0.03 &   1 &    0.15 &    0.16 &    0.45 &   6 &    0.05 &    0.06 &    0.50 &  18 &    0.13 &    0.06 & \nodata &   0 & \nodata & \nodata &    0.01 &   1 &    0.15 &    0.17  \\
 CS 22872-102 &    0.08 &   3 &    0.06 &    0.08 &    0.48 &   3 &    0.08 &    0.07 &    0.42 &  20 &    0.13 &    0.05 & \nodata &   0 & \nodata & \nodata & \nodata &   0 & \nodata & \nodata  \\
 CS 22878-027 &    0.16 &   1 &    0.15 &    0.16 &    0.46 &   2 &    0.16 &    0.12 &    0.53 &  12 &    0.12 &    0.10 & \nodata &   0 & \nodata & \nodata & \nodata &   0 & \nodata & \nodata  \\
 CS 22880-086 &    0.06 &   2 &    0.07 &    0.07 &    0.23 &   4 &    0.12 &    0.08 &    0.36 &  13 &    0.10 &    0.06 & \nodata &   0 & \nodata & \nodata & \nodata &   0 & \nodata & \nodata  \\
 CS 22884-108 &    0.45 &   1 &    0.15 &    0.16 & \nodata &   0 & \nodata & \nodata &    0.80 &  10 &    0.12 &    0.11 & \nodata &   0 & \nodata & \nodata & \nodata &   0 & \nodata & \nodata  \\
 CS 22944-032 &    0.11 &   3 &    0.11 &    0.08 &    0.32 &  13 &    0.09 &    0.06 &    0.36 &  25 &    0.12 &    0.05 & \nodata &   0 & \nodata & \nodata &    0.16 &   5 &    0.04 &    0.08  \\
 CS 22957-022 &    0.05 &   3 &    0.06 &    0.06 &    0.30 &   8 &    0.06 &    0.06 &    0.33 &  26 &    0.08 &    0.05 & $-$0.09 &   1 &    0.15 &    0.16 &    0.04 &   5 &    0.04 &    0.08  \\
 CS 22963-004 &    0.27 &   2 &    0.06 &    0.10 & \nodata &   0 & \nodata & \nodata &    0.44 &  17 &    0.12 &    0.08 & \nodata &   0 & \nodata & \nodata &    0.07 &   1 &    0.15 &    0.19  \\
 CS 22965-054 &    0.03 &   1 &    0.15 &    0.18 & \nodata &   0 & \nodata & \nodata &    0.42 &  10 &    0.12 &    0.07 & \nodata &   0 & \nodata & \nodata & \nodata &   0 & \nodata & \nodata  \\
 CS 29502-092 &    0.02 &   6 &    0.04 &    0.06 &    0.18 &  19 &    0.08 &    0.06 &    0.19 &  27 &    0.12 &    0.05 & $-$0.06 &   2 &    0.16 &    0.13 &    0.04 &   6 &    0.02 &    0.07  \\
 CS 29506-007 &    0.28 &   2 &    0.08 &    0.08 &    0.66 &   2 &    0.08 &    0.06 &    0.57 &  20 &    0.13 &    0.07 & \nodata &   0 & \nodata & \nodata & \nodata &   0 & \nodata & \nodata  \\
 CS 29522-046 &    0.12 &   5 &    0.04 &    0.04 &    0.35 &  14 &    0.07 &    0.03 &    0.43 &  32 &    0.12 &    0.06 &    0.06 &   1 &    0.15 &    0.15 &    0.17 &   6 &    0.06 &    0.09  \\
 CS 30312-059 &    0.07 &   3 &    0.06 &    0.06 &    0.31 &   5 &    0.07 &    0.07 &    0.39 &  17 &    0.10 &    0.06 & \nodata &   0 & \nodata & \nodata &    0.04 &   5 &    0.04 &    0.07  \\
 CS 30325-028 &    0.08 &   5 &    0.09 &    0.07 &    0.26 &  19 &    0.08 &    0.06 &    0.35 &  32 &    0.12 &    0.06 & $-$0.11 &   1 &    0.15 &    0.16 &    0.03 &   5 &    0.05 &    0.07  \\
 CS 30336-049 &    0.18 &   4 &    0.07 &    0.08 &    0.16 &   1 &    0.15 &    0.16 &    0.27 &  22 &    0.12 &    0.10 & \nodata &   0 & \nodata & \nodata & \nodata &   0 & \nodata & \nodata  \\
 CS 31078-018 &    0.10 &   4 &    0.06 &    0.06 &    0.31 &  11 &    0.07 &    0.06 &    0.38 &  26 &    0.09 &    0.05 &    0.06 &   2 &    0.16 &    0.13 &    0.13 &   5 &    0.04 &    0.08  \\
 CS 31085-024 &    0.14 &   2 &    0.07 &    0.08 &    0.32 &   4 &    0.08 &    0.05 &    0.38 &  22 &    0.16 &    0.08 & \nodata &   0 & \nodata & \nodata &    0.14 &   3 &    0.05 &    0.10 
\enddata
\end{deluxetable}
\clearpage

\begin{deluxetable}{lrrrrrrrrrrrrrrrrrrrr}
\tablecolumns{21}
\setlength{\tabcolsep}{0.055in}
%\rotate
\tabletypesize{\tiny}
\tablewidth{0pc}
\tablecaption{Abundances relative to Fe (and \ion{Fe}{2} for ionized species) \label{abund4}}
\tablehead{
\colhead{Star}  & \colhead{  [Cr/Fe]} & \colhead{numb.} & \colhead{$\sigma$} & \colhead{total}  & \colhead{[Cr {\tiny II}/Fe]} & \colhead{numb.} & \colhead{$\sigma$} & \colhead{total}  & \colhead{  [Mn/Fe]} & \colhead{numb.} & \colhead{$\sigma$} & \colhead{total}  & \colhead{[Mn {\tiny II}/Fe]} & \colhead{numb.} & \colhead{$\sigma$} & \colhead{total}  & \colhead{  [Co/Fe]} & \colhead{numb.} & \colhead{$\sigma$} & \colhead{total}
\\
\colhead{ID} & \colhead{} & \colhead{lines} &\colhead{lines} & \colhead{error} & \colhead{} & \colhead{lines} &\colhead{lines} 
& \colhead{error} & \colhead{} & \colhead{lines} &\colhead{lines} & \colhead{error} & \colhead{} & \colhead{lines} &\colhead{lines} 
& \colhead{error} & \colhead{} & \colhead{lines} &\colhead{lines} & \colhead{error}
}
\startdata
   BD+03 740  & $-$0.07 &   5 &    0.05 &    0.03 &    0.05 &   2 &    0.10 &    0.09 & $-$0.46 &   3 &    0.16 &    0.09 & $-$0.19 &   3 &    0.06 &    0.06 &    0.41 &   3 &    0.09 &    0.05  \\
  BD+23 3130  & $-$0.24 &  19 &    0.10 &    0.04 & $-$0.07 &   4 &    0.16 &    0.10 & $-$0.57 &  10 &    0.13 &    0.05 & $-$0.38 &   3 &    0.07 &    0.06 &    0.20 &   2 &    0.16 &    0.12  \\
  BD+24 1676  & $-$0.13 &   7 &    0.09 &    0.04 & $-$0.09 &   3 &    0.12 &    0.08 & $-$0.43 &   5 &    0.21 &    0.09 & $-$0.30 &   3 &    0.06 &    0.06 &    0.35 &   2 &    0.09 &    0.06  \\
 BS 16077-007 & $-$0.15 &   6 &    0.06 &    0.03 &    0.01 &   2 &    0.10 &    0.11 & $-$0.52 &   3 &    0.16 &    0.09 & $-$0.27 &   2 &    0.06 &    0.09 &    0.34 &   2 &    0.09 &    0.06  \\
 BS 16080-054 & $-$0.43 &   7 &    0.26 &    0.10 & $-$0.21 &   1 &    0.15 &    0.16 & $-$0.61 &   4 &    0.25 &    0.13 & $-$0.59 &   1 &    0.15 &    0.16 &    0.08 &   3 &    0.09 &    0.07  \\
 BS 16080-093 & $-$0.34 &   5 &    0.13 &    0.07 & \nodata &   0 & \nodata & \nodata & $-$0.98 &   3 &    0.16 &    0.10 & \nodata &   0 & \nodata & \nodata &    0.30 &   2 &    0.10 &    0.08  \\
 BS 16084-160 & $-$0.42 &  10 &    0.16 &    0.06 & \nodata &   0 & \nodata & \nodata & $-$0.55 &   9 &    0.25 &    0.09 & $-$0.44 &   3 &    0.06 &    0.07 &    0.09 &   3 &    0.11 &    0.08  \\
 BS 16467-062 & $-$0.46 &   4 &    0.11 &    0.06 & \nodata &   0 & \nodata & \nodata & $-$0.64 &   3 &    0.16 &    0.10 & \nodata &   0 & \nodata & \nodata &    0.69 &   3 &    0.09 &    0.07  \\
 BS 16545-089 & $-$0.15 &   1 &    0.15 &    0.15 & \nodata &   0 & \nodata & \nodata & \nodata &   0 & \nodata & \nodata & \nodata &   0 & \nodata & \nodata & \nodata &   0 & \nodata & \nodata  \\
 BS 16550-087 & $-$0.59 &   4 &    0.16 &    0.09 & \nodata &   0 & \nodata & \nodata & $-$0.96 &   3 &    0.16 &    0.10 & \nodata &   0 & \nodata & \nodata &    0.22 &   3 &    0.09 &    0.07  \\
 BS 16928-053 & $-$0.25 &   4 &    0.11 &    0.06 & \nodata &   0 & \nodata & \nodata & $-$0.71 &   4 &    0.24 &    0.12 & $-$0.50 &   2 &    0.12 &    0.10 &    0.04 &   3 &    0.11 &    0.08  \\
 BS 16929-005 & $-$0.50 &   4 &    0.11 &    0.06 & \nodata &   0 & \nodata & \nodata & $-$0.80 &   3 &    0.16 &    0.10 & \nodata &   2 &    0.10 &    0.09 &    0.38 &   3 &    0.09 &    0.06  \\
 CS 22872-102 & $-$0.32 &   5 &    0.08 &    0.05 & \nodata &   0 & \nodata & \nodata & $-$0.62 &   3 &    0.16 &    0.10 & $-$0.44 &   3 &    0.10 &    0.10 &    0.22 &   3 &    0.09 &    0.06  \\
 CS 22878-027 & $-$0.12 &   5 &    0.06 &    0.04 & \nodata &   0 & \nodata & \nodata & $-$0.34 &   3 &    0.16 &    0.09 & $-$0.04 &   1 &    0.15 &    0.17 & \nodata &   0 & \nodata & \nodata  \\
 CS 22880-086 & $-$0.37 &   2 &    0.11 &    0.08 & \nodata &   0 & \nodata & \nodata & $-$0.50 &   4 &    0.27 &    0.14 & \nodata &   0 & \nodata & \nodata &    0.47 &   3 &    0.09 &    0.07  \\
 CS 22884-108 & $-$0.25 &   4 &    0.11 &    0.06 & \nodata &   0 & \nodata & \nodata & $-$0.50 &   2 &    0.16 &    0.11 & \nodata &   0 & \nodata & \nodata & \nodata &   0 & \nodata & \nodata  \\
 CS 22944-032 & $-$0.31 &   9 &    0.10 &    0.05 & \nodata &   0 & \nodata & \nodata & $-$0.44 &   6 &    0.21 &    0.09 & $-$0.19 &   3 &    0.06 &    0.05 &    0.45 &   3 &    0.09 &    0.06  \\
 CS 22957-022 & $-$0.30 &   9 &    0.13 &    0.05 & \nodata &   0 & \nodata & \nodata & $-$0.76 &   3 &    0.16 &    0.10 & $-$0.25 &   3 &    0.06 &    0.05 &    0.29 &   3 &    0.13 &    0.09  \\
 CS 22963-004 & $-$0.40 &   5 &    0.08 &    0.05 & \nodata &   0 & \nodata & \nodata & $-$0.77 &   3 &    0.16 &    0.10 & $-$0.42 &   1 &    0.15 &    0.18 &    0.48 &   2 &    0.09 &    0.07  \\
 CS 22965-054 & $-$0.05 &   3 &    0.11 &    0.07 & \nodata &   0 & \nodata & \nodata & $-$0.30 &   2 &    0.16 &    0.12 & \nodata &   0 & \nodata & \nodata &    0.26 &   1 &    0.15 &    0.16  \\
 CS 29502-092 & $-$0.21 &  15 &    0.12 &    0.04 &    0.21 &   2 &    0.10 &    0.08 & $-$0.32 &   8 &    0.26 &    0.09 & $-$0.16 &   3 &    0.06 &    0.07 &    0.36 &   3 &    0.09 &    0.06  \\
 CS 29506-007 & $-$0.17 &   6 &    0.08 &    0.04 & \nodata &   0 & \nodata & \nodata & $-$0.69 &   3 &    0.16 &    0.09 & $-$0.42 &   1 &    0.15 &    0.16 &    0.28 &   1 &    0.15 &    0.15  \\
 CS 29522-046 & $-$0.12 &  15 &    0.06 &    0.03 &    0.11 &   3 &    0.12 &    0.08 & $-$0.47 &   7 &    0.16 &    0.06 & $-$0.27 &   3 &    0.06 &    0.06 &    0.17 &   3 &    0.09 &    0.05  \\
 CS 30312-059 & $-$0.34 &   6 &    0.20 &    0.09 &    0.09 &   1 &    0.15 &    0.16 & $-$0.88 &   3 &    0.16 &    0.10 & $-$0.53 &   3 &    0.06 &    0.06 &    0.28 &   3 &    0.09 &    0.07  \\
 CS 30325-028 & $-$0.26 &  15 &    0.10 &    0.04 & $-$0.01 &   2 &    0.10 &    0.08 & $-$0.51 &   6 &    0.28 &    0.12 & $-$0.41 &   3 &    0.17 &    0.11 &    0.23 &   3 &    0.12 &    0.08  \\
 CS 30336-049 & $-$0.74 &   5 &    0.16 &    0.08 & \nodata &   0 & \nodata & \nodata & $-$0.82 &   3 &    0.16 &    0.10 & $-$0.52 &   2 &    0.07 &    0.09 &    0.47 &   3 &    0.10 &    0.07  \\
 CS 31078-018 & $-$0.31 &   6 &    0.11 &    0.06 & $-$0.18 &   1 &    0.15 &    0.16 & $-$0.20 &   6 &    0.20 &    0.09 &    0.01 &   3 &    0.06 &    0.06 &    0.34 &   3 &    0.16 &    0.10  \\
 CS 31085-024 & $-$0.23 &   7 &    0.07 &    0.04 & $-$0.10 &   1 &    0.15 &    0.17 & $-$0.41 &   5 &    0.23 &    0.10 & $-$0.19 &   3 &    0.06 &    0.08 &    0.37 &   3 &    0.09 &    0.05 
\enddata
\end{deluxetable}
\clearpage

\begin{deluxetable}{lrrrrrrrrrrrrrrrrrrrr}
\tablecolumns{21}
\setlength{\tabcolsep}{0.055in}
%\rotate
\tabletypesize{\tiny}
\tablewidth{0pc}
\tablecaption{Abundances relative to Fe (and \ion{Fe}{2} for ionized species) \label{abund5}}
\tablehead{
\colhead{Star}  & \colhead{  [Ni/Fe]} & \colhead{numb.} & \colhead{$\sigma$} & \colhead{total}  & \colhead{  [Cu/Fe]} & \colhead{numb.} & \colhead{$\sigma$} & \colhead{total}  & \colhead{  [Zn/Fe]} & \colhead{numb.} & \colhead{$\sigma$} & \colhead{total}  & \colhead{[Sr {\tiny II}/Fe]} & \colhead{numb.} & \colhead{$\sigma$} & \colhead{total}  & \colhead{ [Y {\tiny II}/Fe]} & \colhead{numb.} & \colhead{$\sigma$} & \colhead{total}
\\
\colhead{ID} & \colhead{} & \colhead{lines} &\colhead{lines} & \colhead{error} & \colhead{} & \colhead{lines} &\colhead{lines} 
& \colhead{error} & \colhead{} & \colhead{lines} &\colhead{lines} & \colhead{error} & \colhead{} & \colhead{lines} &\colhead{lines} 
& \colhead{error} & \colhead{} & \colhead{lines} &\colhead{lines} & \colhead{error}
}
\startdata
   BD+03 740  &    0.06 &   3 &    0.08 &    0.05 & $-$0.80 &   2 &    0.06 &    0.06 & \nodata &   0 & \nodata & \nodata & $-$0.21 &   2 &    0.06 &    0.09 & $-$0.01 &   1 &    0.15 &    0.16  \\
  BD+23 3130  & $-$0.15 &   5 &    0.10 &    0.06 & $-$1.33 &   2 &    0.14 &    0.12 &    0.07 &   2 &    0.04 &    0.08 & $-$0.38 &   2 &    0.10 &    0.08 & $-$0.39 &  11 &    0.08 &    0.05  \\
  BD+24 1676  &    0.03 &   4 &    0.08 &    0.04 & $-$0.83 &   2 &    0.06 &    0.06 &    0.20 &   1 &    0.15 &    0.18 & $-$0.05 &   2 &    0.05 &    0.08 & $-$0.12 &   5 &    0.05 &    0.06  \\
 BS 16077-007 &    0.08 &   3 &    0.08 &    0.05 & $-$0.59 &   1 &    0.15 &    0.16 & \nodata &   0 & \nodata & \nodata &    0.22 &   2 &    0.05 &    0.11 &    0.30 &   1 &    0.15 &    0.17  \\
 BS 16080-054 & $-$0.05 &   3 &    0.11 &    0.07 & \nodata &   0 & \nodata & \nodata & \nodata &   0 & \nodata & \nodata &    0.16 &   2 &    0.05 &    0.17 &    0.12 &   8 &    0.14 &    0.09  \\
 BS 16080-093 &    0.03 &   2 &    0.14 &    0.10 & \nodata &   0 & \nodata & \nodata & \nodata &   0 & \nodata & \nodata & $-$0.13 &   2 &    0.05 &    0.17 & $-$0.28 &   4 &    0.09 &    0.09  \\
 BS 16084-160 & $-$0.13 &   4 &    0.13 &    0.07 & $-$1.64 &   2 &    0.11 &    0.10 & \nodata &   0 & \nodata & \nodata & $-$2.10 &   2 &    0.11 &    0.18 & \nodata &   0 & \nodata & \nodata  \\
 BS 16467-062 &    0.29 &   2 &    0.08 &    0.07 & \nodata &   0 & \nodata & \nodata & \nodata &   0 & \nodata & \nodata & \nodata &   0 & \nodata & \nodata & \nodata &   0 & \nodata & \nodata  \\
 BS 16545-089 & \nodata &   0 & \nodata & \nodata & \nodata &   0 & \nodata & \nodata & \nodata &   0 & \nodata & \nodata & $-$0.09 &   2 &    0.07 &    0.09 & \nodata &   0 & \nodata & \nodata  \\
 BS 16550-087 & $-$0.08 &   3 &    0.10 &    0.06 & \nodata &   0 & \nodata & \nodata & \nodata &   0 & \nodata & \nodata &    0.42 &   2 &    0.05 &    0.17 &    0.29 &   9 &    0.09 &    0.08  \\
 BS 16928-053 & $-$0.15 &   2 &    0.08 &    0.06 & \nodata &   0 & \nodata & \nodata & \nodata &   0 & \nodata & \nodata & $-$0.34 &   2 &    0.05 &    0.17 & $-$0.41 &   5 &    0.12 &    0.09  \\
 BS 16929-005 &    0.08 &   3 &    0.09 &    0.07 & \nodata &   0 & \nodata & \nodata & \nodata &   0 & \nodata & \nodata &    0.37 &   2 &    0.08 &    0.08 &    0.22 &   4 &    0.09 &    0.07  \\
 CS 22872-102 &    0.03 &   3 &    0.10 &    0.07 & \nodata &   0 & \nodata & \nodata & \nodata &   0 & \nodata & \nodata & $-$0.15 &   2 &    0.05 &    0.09 & \nodata &   0 & \nodata & \nodata  \\
 CS 22878-027 &    0.06 &   3 &    0.08 &    0.05 & \nodata &   0 & \nodata & \nodata & \nodata &   0 & \nodata & \nodata & $-$0.18 &   2 &    0.05 &    0.10 & \nodata &   0 & \nodata & \nodata  \\
 CS 22880-086 &    0.16 &   3 &    0.08 &    0.06 & \nodata &   0 & \nodata & \nodata & \nodata &   0 & \nodata & \nodata & $-$0.10 &   2 &    0.05 &    0.07 & $-$0.27 &   3 &    0.15 &    0.10  \\
 CS 22884-108 &    0.00 &   2 &    0.11 &    0.08 & \nodata &   0 & \nodata & \nodata & \nodata &   0 & \nodata & \nodata &    0.29 &   2 &    0.10 &    0.11 & \nodata &   0 & \nodata & \nodata  \\
 CS 22944-032 &    0.10 &   4 &    0.08 &    0.06 & $-$1.10 &   2 &    0.06 &    0.08 &    0.25 &   1 &    0.15 &    0.17 & $-$0.27 &   2 &    0.10 &    0.08 & $-$0.30 &   7 &    0.07 &    0.05  \\
 CS 22957-022 & $-$0.02 &   3 &    0.11 &    0.08 & $-$1.23 &   2 &    0.07 &    0.09 &    0.31 &   2 &    0.04 &    0.08 & $-$0.41 &   1 &    0.15 &    0.16 & $-$0.37 &   6 &    0.11 &    0.06  \\
 CS 22963-004 &    0.08 &   2 &    0.08 &    0.07 & $-$0.94 &   2 &    0.07 &    0.09 & \nodata &   0 & \nodata & \nodata & $-$0.80 &   2 &    0.05 &    0.10 & \nodata &   0 & \nodata & \nodata  \\
 CS 22965-054 &    0.00 &   2 &    0.08 &    0.07 & \nodata &   0 & \nodata & \nodata & \nodata &   0 & \nodata & \nodata &    0.06 &   2 &    0.05 &    0.11 & \nodata &   0 & \nodata & \nodata  \\
 CS 29502-092 &    0.08 &   5 &    0.07 &    0.04 & $-$1.36 &   2 &    0.11 &    0.10 &    0.34 &   2 &    0.04 &    0.06 & $-$0.46 &   2 &    0.07 &    0.17 & $-$0.63 &   8 &    0.06 &    0.08  \\
 CS 29506-007 & $-$0.06 &   2 &    0.08 &    0.06 &$<-$0.56 &   1 & \nodata & \nodata & \nodata &   0 & \nodata & \nodata &    0.13 &   2 &    0.06 &    0.09 &    0.24 &   1 &    0.15 &    0.16  \\
 CS 29522-046 & $-$0.03 &   5 &    0.10 &    0.05 & $-$0.79 &   2 &    0.06 &    0.06 &    0.15 &   2 &    0.05 &    0.11 &    0.22 &   2 &    0.06 &    0.09 &    0.09 &   8 &    0.05 &    0.06  \\
 CS 30312-059 & $-$0.05 &   3 &    0.10 &    0.06 & \nodata &   0 & \nodata & \nodata & \nodata &   0 & \nodata & \nodata & $-$0.02 &   2 &    0.06 &    0.17 & $-$0.01 &   6 &    0.09 &    0.08  \\
 CS 30325-028 & $-$0.04 &   4 &    0.09 &    0.05 & $-$1.18 &   2 &    0.06 &    0.07 &    0.33 &   2 &    0.09 &    0.08 &    0.16 &   3 &    0.15 &    0.18 &    0.01 &  12 &    0.06 &    0.08  \\
 CS 30336-049 & $-$0.05 &   2 &    0.08 &    0.06 & $-$1.17 &   1 &    0.15 &    0.16 & \nodata &   0 & \nodata & \nodata & $-$1.50 &   2 &    0.10 &    0.18 & \nodata &   0 & \nodata & \nodata  \\
 CS 31078-018 &    0.09 &   4 &    0.10 &    0.06 & $-$1.02 &   2 &    0.07 &    0.09 &    0.41 &   1 &    0.15 &    0.17 &    0.24 &   1 &    0.15 &    0.16 &    0.24 &  10 &    0.08 &    0.06  \\
 CS 31085-024 &    0.21 &   3 &    0.08 &    0.05 & $-$0.93 &   2 &    0.06 &    0.06 & \nodata &   0 & \nodata & \nodata & $-$0.30 &   2 &    0.05 &    0.10 & \nodata &   0 & \nodata & \nodata 
\enddata
\end{deluxetable}
\clearpage

\begin{deluxetable}{lrrrrrrrrrrrrrrrr}
\tablecolumns{17}
\setlength{\tabcolsep}{0.055in}
%\rotate
\tabletypesize{\tiny}
\tablewidth{0pc}
\tablecaption{Abundances relative to Fe (and \ion{Fe}{2} for ionized species) \label{abund6}}
\tablehead{
\colhead{Star}  & \colhead{[Zr {\tiny II}/Fe]} & \colhead{numb.} & \colhead{$\sigma$} & \colhead{total}  & \colhead{[Ba {\tiny II}/Fe]} & \colhead{numb.} & \colhead{$\sigma$} & \colhead{total}  & \colhead{[La {\tiny II}/Fe]} & \colhead{numb.} & \colhead{$\sigma$} & \colhead{total}  & \colhead{[Eu {\tiny II}/Fe]} & \colhead{numb.} & \colhead{$\sigma$} & \colhead{total}
\\
\colhead{ID} & \colhead{} & \colhead{lines} &\colhead{lines} & \colhead{error} & \colhead{} & \colhead{lines} &\colhead{lines} 
& \colhead{error} & \colhead{} & \colhead{lines} &\colhead{lines} & \colhead{error} & \colhead{} & \colhead{lines} &\colhead{lines} 
& \colhead{error} 
}
\startdata
   BD+03 740  &   0.36 &   2 &   0.11 &   0.10 &$-$0.37 &   1 &   0.15 &   0.17 &\nodata &   0 &\nodata &\nodata &$<$0.68 &   1 &\nodata &\nodata  \\
  BD+23 3130  &   0.00 &  10 &   0.12 &   0.06 &$-$0.47 &   3 &   0.06 &   0.09 &$-$0.26 &   1 &   0.15 &   0.17 &   0.31 &   1 &   0.10 &   0.11  \\
  BD+24 1676  &   0.31 &   5 &   0.14 &   0.09 &$-$0.33 &   2 &   0.06 &   0.09 &\nodata &   0 &\nodata &\nodata &$<$0.59 &   1 &\nodata &\nodata  \\
 BS 16077-007 &   0.85 &   2 &   0.19 &   0.16 &$-$0.11 &   1 &   0.15 &   0.18 &\nodata &   0 &\nodata &\nodata &$<$0.81 &   1 &\nodata &\nodata  \\
 BS 16080-054 &   0.31 &   9 &   0.19 &   0.10 &$-$0.42 &   4 &   0.06 &   0.08 &\nodata &   0 &\nodata &\nodata &$<$0.23 &   1 &\nodata &\nodata  \\
 BS 16080-093 &   0.17 &   1 &   0.15 &   0.17 &$-$0.27 &   2 &   0.06 &   0.09 &\nodata &   0 &\nodata &\nodata &   0.20 &   1 &   0.20 &   0.21  \\
 BS 16084-160 &\nodata &   0 &\nodata &\nodata &$-$1.99 &   2 &   0.09 &   0.10 &\nodata &   0 &\nodata &\nodata &$<-$0.25 &   1 &\nodata &\nodata  \\
 BS 16467-062 &\nodata &   0 &\nodata &\nodata &$<-$0.68 &   1 &\nodata &\nodata &\nodata &   0 &\nodata &\nodata &$<$1.24 &   1 &\nodata &\nodata  \\
 BS 16545-089 &\nodata &   0 &\nodata &\nodata &$<-$0.09 &   1 &\nodata &\nodata &\nodata &   0 &\nodata &\nodata &$<$1.93 &   1 &\nodata &\nodata  \\
 BS 16550-087 &   0.74 &   8 &   0.16 &   0.10 &$-$0.74 &   4 &   0.15 &   0.11 &\nodata &   0 &\nodata &\nodata &$<$0.00 &   1 &\nodata &\nodata  \\
 BS 16928-053 &$-$0.10 &   2 &   0.14 &   0.12 &$-$0.82 &   4 &   0.10 &   0.09 &\nodata &   0 &\nodata &\nodata &$<-$0.40 &   1 &\nodata &\nodata  \\
 BS 16929-005 &   0.53 &   2 &   0.11 &   0.10 &$-$0.28 &   3 &   0.06 &   0.10 &\nodata &   0 &\nodata &\nodata &$<$0.03 &   1 &\nodata &\nodata  \\
 CS 22872-102 &\nodata &   0 &\nodata &\nodata &$-$0.45 &   1 &   0.15 &   0.18 &\nodata &   0 &\nodata &\nodata &$<$1.07 &   1 &\nodata &\nodata  \\
 CS 22878-027 &\nodata &   0 &\nodata &\nodata &$<-$0.75 &   1 &\nodata &\nodata &\nodata &   0 &\nodata &\nodata &$<$1.17 &   1 &\nodata &\nodata  \\
 CS 22880-086 &\nodata &   0 &\nodata &\nodata &$-$0.80 &   2 &   0.06 &   0.10 &\nodata &   0 &\nodata &\nodata &$<$0.22 &   1 &\nodata &\nodata  \\
 CS 22884-108 &\nodata &   0 &\nodata &\nodata &   0.24 &   1 &   0.15 &   0.17 &\nodata &   0 &\nodata &\nodata &$<$1.91 &   1 &\nodata &\nodata  \\
 CS 22944-032 &   0.05 &   5 &   0.06 &   0.05 &$-$0.62 &   2 &   0.06 &   0.09 &\nodata &   0 &\nodata &\nodata &$<$0.73 &   1 &\nodata &\nodata  \\
 CS 22957-022 &$-$0.05 &   3 &   0.11 &   0.08 &$-$1.01 &   2 &   0.06 &   0.10 &\nodata &   0 &\nodata &\nodata &$<-$0.09 &   1 &\nodata &\nodata  \\
 CS 22963-004 &\nodata &   0 &\nodata &\nodata &$-$0.44 &   1 &   0.15 &   0.19 &\nodata &   0 &\nodata &\nodata &$<$1.43 &   1 &\nodata &\nodata  \\
 CS 22965-054 &\nodata &   0 &\nodata &\nodata &$<-$0.48 &   1 &\nodata &\nodata &\nodata &   0 &\nodata &\nodata &$<$1.14 &   1 &\nodata &\nodata  \\
 CS 29502-092 &$-$0.28 &   5 &   0.05 &   0.08 &$-$1.26 &   2 &   0.06 &   0.09 &\nodata &   0 &\nodata &\nodata &$<-$0.31 &   1 &\nodata &\nodata  \\
 CS 29506-007 &   0.63 &   3 &   0.11 &   0.10 &   0.11 &   1 &   0.15 &   0.17 &\nodata &   0 &\nodata &\nodata &$<$0.88 &   1 &\nodata &\nodata  \\
 CS 29522-046 &   0.41 &   9 &   0.11 &   0.08 &   0.14 &   3 &   0.06 &   0.08 &\nodata &   0 &\nodata &\nodata &$<$0.23 &   1 &\nodata &\nodata  \\
 CS 30312-059 &   0.35 &   7 &   0.11 &   0.08 &$-$0.01 &   4 &   0.06 &   0.08 &\nodata &   0 &\nodata &\nodata &   0.63 &   1 &   0.10 &   0.11  \\
 CS 30325-028 &   0.40 &  19 &   0.11 &   0.08 &$-$0.34 &   3 &   0.06 &   0.08 &$-$0.18 &   1 &   0.15 &   0.17 &   0.15 &   1 &   0.20 &   0.21  \\
 CS 30336-049 &\nodata &   0 &\nodata &\nodata &$-$1.32 &   1 &   0.15 &   0.17 &\nodata &   0 &\nodata &\nodata &$<$0.95 &   1 &\nodata &\nodata  \\
 CS 31078-018 &   0.63 &  16 &   0.09 &   0.06 &   0.72 &   3 &   0.27 &   0.18 &   0.74 &   1 &   0.15 &   0.17 &   1.23 &   4 &   0.04 &   0.05  \\
 CS 31085-024 &\nodata &   0 &\nodata &\nodata &$-$0.52 &   1 &   0.15 &   0.18 &\nodata &   0 &\nodata &\nodata &$<$0.60 &   1 &\nodata &\nodata 
\enddata
\end{deluxetable}
\clearpage
\end{landscape}

\begin{deluxetable}{llrrc}
\tablecolumns{5}
%\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{Neutron-capture abundances of CS 31078-018 \label{ncapt}}
\tablehead{
       \colhead{Atomic}  &  \colhead{Element} &  \colhead{[X/Fe]} &
       \colhead{log$\epsilon$(X)} & \colhead{error}\\ \colhead{Number} &
       \colhead{Name} & \colhead{} & \colhead{} & \colhead{} }
\startdata    
38  &  Sr {\scriptsize II} &    0.31  &    0.30 & 0.18\\
39  &  Y {\scriptsize II}  &    0.23  & $-$0.43 & 0.15\\
40  &  Zr {\scriptsize II} &    0.62  &    0.32 & 0.14\\
44  &  Ru {\scriptsize I}  &    0.65  & $-$0.35 & 0.19\\
46  &  Pd {\scriptsize I}  &    0.79  & $-$0.36 & 0.19\\
56  &  Ba {\scriptsize II} &    0.72  & $-$0.06 & 0.31\\
57  &  La {\scriptsize II} &    0.74  & $-$1.00 & 0.22\\
58  &  Ce {\scriptsize II} &    0.66  & $-$0.67 & 0.21\\
60  &  Nd {\scriptsize II} &    0.79  & $-$0.62 & 0.21\\
62  &  Sm {\scriptsize II} &    1.13  & $-$0.77 & 0.16\\
63  &  Eu {\scriptsize II} &    1.23  & $-$1.17 & 0.17\\
64  &  Gd {\scriptsize II} &    1.03  & $-$0.76 & 0.17\\
66  &  Dy {\scriptsize II} &    1.00  & $-$0.77 & 0.15\\
67  &  Ho {\scriptsize II} &    1.54  & $-$1.11 & 0.22\\
68  &  Er {\scriptsize II} &    1.02  & $-$0.96 & 0.20\\
70  &  Yb {\scriptsize II} &    0.76  & $-$1.07 & 0.21\\
90  &  Th {\scriptsize II} &    1.47  & $-$1.35 & 0.25
\enddata
\end{deluxetable}

\begin{deluxetable}{lrrrl}
\tablecolumns{5}
%\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{A sample of highly neutron-capture deficient stars \label{ncaptlow}}
\tablehead{
       \colhead{Star}  &  \colhead{[Fe/H]} &  \colhead{[Sr/H]} &
       \colhead{[Ba/H]} & \colhead{source}\\ \colhead{ID} &
       \colhead{} & \colhead{} & \colhead{} & \colhead{} }
\startdata    
BS 16084-160 &$-$3.26\tablenotemark{*}  &  $-$5.29 & $-$5.25 &  1  \\
CS 30336-049 &$-$4.16\tablenotemark{*}  &  $-$5.59 & $-$5.48 &  1   \\
CS 29502-092 &$-$3.20\tablenotemark{*}  &  $-$3.59 & $-$4.46 &  1   \\
HD 4306      &$-$2.89  &  $-$3.00 & $-$4.06 &  2 \\
BS 16469-075 &$-$3.03  &  $-$2.80 & $-$4.15 &  2	    \\
BS 16920-017 &$-$3.12  &  $-$3.55 & $-$4.95 &  2	    \\
BS 16928-053 &$-$2.91  &  $-$3.14 & $-$4.07 &  2	    \\
Draco 119    &$-$2.97  & $<-$5.47 & $<-$5.57 &  3  \\
CS 22169-035 &$-$3.04  &  $-$3.12 & $-$4.23 &  4	    \\
CS 22172-002 &$-$3.86  &  $-$5.17 & $-$5.03 &  4	    \\
CS 22189-009 &$-$3.49  &  $-$4.44 & $-$4.78 &  4	    \\
CS 22897-008 &$-$3.41  &  $-$2.97 & $-$4.41 &  4	    \\
CS 22952-015 &$-$3.43  &  $-$4.42 & $-$4.76 &  4	    \\
CS 22968-014 &$-$3.56  &  $-$5.36 & $-$5.33 &  4	    \\
CS 29502-042 &$-$3.19  &  $-$5.17 & $-$4.88 &  4	    \\
CS 30325-094 &$-$3.30  &  $-$5.54 & $-$5.21 &  4     \\
BS 16934-002 &$-$2.81\tablenotemark{*}  &  $-$4.13 & $-$4.61 &  5  \\
CS 30327-038 &$-$2.64\tablenotemark{*}  &  $-$3.28 & $-$4.14 &  5  \\     
HE 1356-0622 &$-$3.36\tablenotemark{*}  &  $-$5.24 & $-$4.45 &  5  
\enddata
\tablenotetext{*}{[Fe II/H]}
\tablerefs{(1) This study; (2) \citet{honda04}; (3)
  \citet{fulbright04}; (4) \citet{francois}; (5) \citet{aoki05}; (6) \citet{cohen07-2}}
\end{deluxetable}
